Peak-Age Violation Guarantees for the Transmission of Short Packets over Fading Channels

We investigate the probability that the peak age of information in a point-to-point communication system operating over a multiantenna wireless fading channel exceeds a predetermined value. The packets are scheduled according to a last-come first-serve policy with preemption in service, and are transmitted over the channel using a simple automatic repetition request protocol. We consider quadrature phase shift keying modulation, pilot-assisted transmission, maximum-likelihood channel estimation, and mismatched scaled nearest-neighbor decoding. Our analysis, which exploits nonasymptotic tools in information theory, allows one to determine, for a given information packet size, the physical layer parameters such as the SNR, the number of transmit and receive antennas, the amount of frequency diversity to exploit, and the number of pilot symbols, to ensure that the system operates below a target peak-age violation probability.

==> Fig_AoI.tex <==

\def \bufferlength{0.2}
\def \bufferwidth{0.3}
\def \buffery{-0.3}

\begin{tikzpicture}[thick,scale=1.5, every node/.style={scale=1}]



\tikzset{
block/.style = {draw, fill=white, rectangle, minimum height=2em, minimum width=3em},
bufferblock/.style = {draw, fill=white, rectangle, minimum height=2cm, minimum width=1cm},
tmp/.style  = {coordinate},
sum/.style= {draw, fill=white, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}},
queuei/.pic={
  \draw (0,0) -- ++(2cm,0) -- ++(0,-0.5cm) -- ++(-2cm,0);
   \foreach \c [count =\x from 1] in {$\randvecy_1$,$\cdots$,$\randvecy_{v}$}
   {
    \draw ([xshift=-\x*15pt]2cm,0) -- ++(0,-0.5cm) {};
    \node[text centered] at ([xshift=-\x*15pt]2.3cm,-0.25cm) {\c};
   }
   \node[above] at (1cm,0) {Buffer};
  },
  queuel/.pic={
  \draw (2cm,0) -- ++(-2cm,0) -- ++(0,-0.5cm) -- ++(2cm,0);
   \foreach \c [count =\x from 1] in {,,}
   {
    \draw ([xshift=-\x*15pt]2.1cm,0) -- ++(0,-0.5cm) {};
   }
  },
  bsc/.pic={
     \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (A1) at (0,0.5) {} ;
      \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (A2)  at (0,0) {} ;
     \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (B1) at (0.5,0.5) {} ;
      \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (B2)  at (0.5,0) {};
      \draw[-]  (A1)--(B1) node [midway, above, sloped]  {};
      \draw[-]  (A1)--(B2) node at (1,2.4) {};
      \draw[-]  (A2)--(B1) node  at (1,0.6) {};
      \draw[-]  (A2)--(B2) node [midway, below, sloped]  {};
  },
  cross/.style={very thick,cross out, draw=red, minimum size=2*(#1-\pgflinewidth), inner sep=1pt, outer sep=1pt},
  cross/.default={3pt}
}


%CHANNEL
\draw[->] (0,0) -- +(4,0) node[anchor=west] {\scriptsize Frames };



\draw[->] (0,0) -- +(0,3) node[anchor=east] {\scriptsize $A(t)$};

\foreach \x in {1,...,19} {
  \draw[-,>=stealth] (\x*0.2,-0.05) -- +(0,0.1);
}

\node at (-0.4,-0.4)  {\scriptsize Packet arrival};

\draw[-] (0,0.4) -- (1,1.4) node[anchor=east] {};

\draw[draw=black, fill=pink!80!black] (0.25, -0.5) rectangle ++(\bufferlength/2,0.2);
\draw[->, color=gray, very thin] (0.3, -0.25) -- +(0, 0.25);

\draw[-, dashed, color=gray] (0.4,0) -- (1,0.6) node[anchor=east] {};
\draw[-] (1,1.4) -- (1,0.6) node[anchor=east] {};

\draw[-] (1,0.6) -- (3,2.6) node[anchor=east] {};

\draw[draw=black, fill=green!80!black] (1.45, -0.5) rectangle ++(\bufferlength/2,0.2);
\draw[->, color=gray, very thin] (1.4 + 0.1 , -0.25) -- +(0, 0.25);

\draw[-, dashed, , color=gray] (1.6,0) -- (2.4,0.8) node[anchor=east] {};
\draw (2.4,0.8) node[cross] {};


\draw[draw=black, fill=orange!80!black] (2.25, -0.5) rectangle ++(\bufferlength/2,0.2);
\draw[->, color=gray, very thin] (2.2 + 0.1 , -0.25) -- +(0, 0.25);
\draw[-, dashed, color=gray] (2.4,0) -- (3,0.6) node[anchor=east] {};
\draw[-] (3,2.6) -- (3,0.6) node[anchor=east] {};
\draw[-] (3,2.6) -- (3,0.6) node[anchor=east] {};
\draw[-] (3,0.6) -- (4,1.6) node[anchor=east] {};


\end{tikzpicture}


==> fig_FCFSS.tex <==


\def \bufferlength{0.3}
\def \bufferwidth{0.3}
\def \buffery{-0.3}
\def \preempy{-2.5}

\begin{tikzpicture}[thick,scale=1, every node/.style={scale=1}]

    %background

\tikzset{
block/.style = {draw, fill=white, rectangle, minimum height=2em, minimum width=3em},
bufferblock/.style = {draw, fill=white, rectangle, minimum height=2cm, minimum width=1cm},
tmp/.style  = {coordinate},
sum/.style= {draw, fill=white, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}},
queuei/.pic={
  \draw (0,0) -- ++(2cm,0) -- ++(0,-0.5cm) -- ++(-2cm,0);
   \foreach \c [count =\x from 1] in {$\randvecy_1$,$\cdots$,$\randvecy_{v}$}
   {
    \draw ([xshift=-\x*15pt]2cm,0) -- ++(0,-0.5cm) {};
    \node[text centered] at ([xshift=-\x*15pt]2.3cm,-0.25cm) {\c};
   }
   \node[above] at (1cm,0) {Buffer};
  },
  queuel/.pic={
  \draw (2cm,0) -- ++(-2cm,0) -- ++(0,-0.5cm) -- ++(2cm,0);
   \foreach \c [count =\x from 1] in {,,}
   {
    \draw ([xshift=-\x*15pt]2.1cm,0) -- ++(0,-0.5cm) {};
   }
  },
  bsc/.pic={
     \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (A1) at (0,0.5) {} ;
      \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (A2)  at (0,0) {} ;
     \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (B1) at (0.5,0.5) {} ;
      \node[circle,fill=blue,inner sep=1pt,minimum size=1pt] (B2)  at (0.5,0) {};
      \draw[-]  (A1)--(B1) node [midway, above, sloped]  {};
      \draw[-]  (A1)--(B2) node at (1,2.4) {};
      \draw[-]  (A2)--(B1) node  at (1,0.6) {};
      \draw[-]  (A2)--(B2) node [midway, below, sloped]  {};
  }
}


%CHANNEL
\draw[->] (0,0) -- +(5.5,0) node[anchor=west] (timea) {\scriptsize Channel};
\node[below = 0.25cm of timea.west, anchor = west]  {\scriptsize uses};



\foreach \x in {0,...,25} {
  \draw[-,>=stealth] (\x*0.2,-0.05) -- +(0,0.1);
}

\foreach \x in {0,5,10,15,20, 25} {
  \draw[-, thick] (\x*0.2,-0.1) -- +(0,0.2);
}

\foreach \x in {5,10,15} {
  \draw[draw=black, fill=orange!80!black] (\x*0.2,0.3) rectangle ++(1,0.3);
}

%Frame 1
\draw (-0.3, \buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw (-0.15, \buffery) -- +(0,-\bufferwidth);
%Frame 2
\draw (0.7, \buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw[draw=black, fill=orange!80!black] (0.85, \buffery) rectangle ++(\bufferlength/2,-\bufferwidth);
%Frame 3
\draw (1.7, \buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw[draw=black, fill=orange!80!black] (1.85, \buffery) rectangle ++(\bufferlength/2,-\bufferwidth);
%Frame 4
\draw (2.7, \buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw[draw=black, fill=orange!80!black] (2.85, \buffery) rectangle ++(\bufferlength/2,-\bufferwidth);
%Frame 5
\draw (3.7, \buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw (3.85, \buffery) -- +(0,-\bufferwidth);
%Frame 6
\draw (4.7, \buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw (4.85, \buffery) -- +(0,-\bufferwidth);

%Arriving packet
\draw[draw=black, fill=orange!80!black] (0.225, -0.8) rectangle ++(\bufferlength/2,-\bufferwidth);
\draw[->, color=gray, very thin] (0.3, -0.75) -- +(0, 0.6);
\node at (2,0.8) {\scriptsize NACK};
\node at (3,0.8) {\scriptsize NACK};
\node at (4,0.8) {\scriptsize ACK};

\node at (-1.2,\buffery-0.1) (a) {\scriptsize Buffer status};
\node[below = 0.55cm of a.west, anchor = west]  {\scriptsize Packet arrival};


% PREEMPTION



%CHANNEL


\draw[->] (0,\preempy) -- +(5.5,0) node[anchor=west] (timeb) {\scriptsize Channel};
\node[below = 0.25cm of timeb.west, anchor = west]  {\scriptsize uses};

\foreach \x in {0,...,25} {
  \draw[-,>=stealth] (\x*0.2,\preempy-0.05) -- +(0,0.1);
}

\foreach \x in {0,5,10,15,20, 25} {
  \draw[-, thick] (\x*0.2,\preempy-0.1) -- +(0,0.2);
}

\draw[draw=black, fill=orange!80!black] (5*0.2,\preempy+0.3) rectangle ++(1,0.3);
\draw[draw=black, fill=orange!80!black] (10*0.2,\preempy+0.3) rectangle ++(1,0.3);



\foreach \x in {15,20} {
  \draw[draw=black, fill=green!80!black] (\x*0.2,\preempy+0.3) rectangle ++(1,0.3);
}

%Frame 1
\draw (-0.3, \preempy+ \buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw (-0.15, \preempy+\buffery) -- +(0,-\bufferwidth);
%Frame 2
\draw (0.7,\preempy+ \buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw[draw=black, fill=orange!80!black] (0.85,\preempy+ \buffery) rectangle ++(\bufferlength/2,-\bufferwidth);
%Frame 3
\draw (1.7, \preempy+ \buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw[draw=black, fill=orange!80!black] (1.85,\preempy+ \buffery) rectangle ++(\bufferlength/2,-\bufferwidth);
%Frame 4
\draw (2.7, \preempy+ \buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw[draw=black, fill=green!80!black] (2.85, \preempy+\buffery) rectangle ++(\bufferlength/2,-\bufferwidth);
%Frame 5
\draw (3.7, \preempy+\buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw[draw=black, fill=green!80!black] (3.85,\preempy+ \buffery) rectangle ++(\bufferlength/2,-\bufferwidth);

%Frame 6
\draw (4.7, \preempy+\buffery) -- ++(\bufferlength,0) -- ++(0,-\bufferwidth) -- ++(-\bufferlength,0);
\draw (4.85,\preempy+ \buffery) -- +(0,-\bufferwidth);

%Arriving packet
\draw[draw=black, fill=orange!80!black] (0.225, \preempy-0.8) rectangle ++(\bufferlength/2,-\bufferwidth);
\draw[->, color=gray, very thin] (0.3, \preempy-0.75) -- +(0, 0.6);

\draw[draw=black, fill=green!80!black] (2.225,\preempy -0.8) rectangle ++(\bufferlength/2,-\bufferwidth);
\draw[->, color=gray, very thin] (2.3,\preempy -0.75) -- +(0, 0.6);

\node at (2,\preempy+0.8) {\scriptsize NACK};
\node at (3,\preempy+0.8) {\scriptsize NACK};
\node at (4,\preempy+0.8) {\scriptsize NACK};
\node at (5,\preempy+0.8) {\scriptsize ACK};

\node at (-1.2,\preempy+\buffery-0.1) (a) {\scriptsize Buffer status};
\node[below = 0.55cm of a.west, anchor = west]  {\scriptsize Packet arrival};


\end{tikzpicture}


==> fig_LCFSS_queue_performance.tex <==
\begin{tikzpicture}
  \pgfplotsset{
      scaled y ticks = false,
      width=\fwidth*0.45,
      height=\fwidth*0.4,
       title style={yshift=-6pt,}
  }
 \begin{axis}
     [
      xlabel={$\lambda$},
      ylabel = {$ \Pv$},
      grid=both,
      ymin = 1e-6,
      ymax =1,
      xmin = 1e-3,
      xmax = 1,
      ymode = log,
      xmode = log,
      xticklabels={{$10^{-3}$}, {$10^{-2}$}, {$10^{-1}$},{$10^{0}$}},
       xtick={ 0.001, 0.01, 0.1, 1},
       legend style={at={(axis cs: 3e-2,8e-2)},anchor=west},
       legend style={cells={align=left}}
     ]

 \addplot [color=blue!80!black, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/LCFSS_lambda_sweep_k_30_n_100_a0_400.csv};\addlegendentry{$a=400$\\ $\bar{\epsilon} = 3.2\times 10^{-3}$}
 \addplot [color=red!80!black, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/LCFSS_lambda_sweep_k_30_n_100_a0_800.csv};\addlegendentry{$a=800$\\ $\bar{\epsilon} = 1.46\times 10^{-1}$}

\end{axis}

\end{tikzpicture}


==> fig_Pav_a_and_eps_dependency.tex <==
\begin{tikzpicture}
  \pgfplotsset{
      scaled y ticks = false,
      width=\fwidth*0.45,
      height=\fwidth*0.4,
       title style={yshift=-6pt,}
  }
 \begin{axis}
     [
      xlabel={$\lambda$},
      ylabel = {$ \Pv$},
      grid=both,
      ymin = 1e-13,
      ymax =1,
      xmin = 1e-3,
      xmax = 1,
      ymode = log,
      xmode = log,
      xticklabels={{$10^{-4}$}, {$10^{-3}$}, {$10^{-2}$}, {$10^{-1}$},{$10^{0}$}},
       xtick={0.0001, 0.001, 0.01, 0.1, 1},
       % yticklabels={{$10^{-10}$}, {$10^{-8}$}, {$10^{-6}$}, {$10^{-4}$}, {$10^{-2}$}, {$10^{0}$}},
       %  ytick={0.0000000001, 0.00000001, 0.000001, 0.0001, 0.01, 1},
       legend style={at={(axis cs: 1.5e-3,1e-9)},anchor=west},
       legend image post style={black},
       legend style = {text=black}
     ]

 \addplot [color=blue!80!black, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/Vary a and eps/LCFSS_lambda_sweep_k_30_n_100_SNR_-3_a0_400_epsilon_0.1.csv}coordinate[pos=0.65](ut1);\addlegendentry{$\bar{\epsilon}=10^{-1}$}\label{pa1}
 \addplot [color=blue!80!black, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/Vary a and eps/LCFSS_lambda_sweep_k_30_n_100_SNR_-3_a0_400_epsilon_0.01.csv};\addlegendentry{$\bar{\epsilon}=10^{-2}$}\label{pa2}
 \addplot [color=blue!80!black, line width=\linew, dotted] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/Vary a and eps/LCFSS_lambda_sweep_k_30_n_100_SNR_-3_a0_400_epsilon_0.001.csv};\addlegendentry{$\bar{\epsilon}=10^{-3}$}\label{pa3}

 \addplot [color=red!80!black, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/Vary a and eps/LCFSS_lambda_sweep_k_30_n_100_SNR_-3_a0_800_epsilon_0.1.csv}coordinate[pos=0.65](ut2);
 \addplot [color=red!80!black, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/Vary a and eps/LCFSS_lambda_sweep_k_30_n_100_SNR_-3_a0_800_epsilon_0.01.csv};
 \addplot [color=red!80!black, line width=\linew, dotted] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/Vary a and eps/LCFSS_lambda_sweep_k_30_n_100_SNR_-3_a0_800_epsilon_0.001.csv};

 % Second "Legend" node
 % \node [draw,fill=white,anchor=west] at (axis cs: 2e-3,1e-6)  {\shortstack[l]{
 % \ref{pa1} $\bar{\epsilon}=10^{-1}$ \\
 % \ref{pa2} $\bar{\epsilon}=10^{-2}$ \\
 % \ref{pa3} $\bar{\epsilon}=10^{-3}$}};




\coordinate (pt2) at ($(ut1)+ (0pt,-5pt)$);
\draw[rotate=0](pt2) ellipse  (2pt and 8pt);
\coordinate (pt3) at ($(pt2)+ (2pt,5pt)$);
\coordinate (pt4) at ($(pt3)+ (+10pt,1pt)$);
\draw[<-] (pt3)--(pt4) node at ($(pt4) + (16pt,1pt)$) {$a=400$};

\coordinate (pt2) at ($(ut2)+ (0pt,-5pt)$);
\draw[rotate=0](pt2) ellipse  (2pt and 8pt);
\coordinate (pt3) at ($(pt2)+ (-2pt,2pt)$);
\coordinate (pt4) at ($(pt3)+ (-10pt,1pt)$);
\draw[<-] (pt3)--(pt4) node[anchor=east] at ($(pt4) + (0pt,0pt)$) {$a=800$};


%  \node[] at (axis cs: 1e-3,1e-1) (a) {$n = 100$}; %absolute coordinates
\end{axis}

\end{tikzpicture}


==> fig_epsRcus_threefig.tex <==
 \begin{tikzpicture}
%/*
\pgfplotsset{
    scaled y ticks = false,
    width=\fwidth*0.35,
    height=\fwidth*0.3,
     title style={yshift=-6pt,}
}
    \begin{groupplot}[
        group style={
        group name = my plots,
        group size=3 by 1,
        vertical sep=45pt,
        horizontal sep=35pt
        },
    ]
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % Plot [1, 1]
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    \nextgroupplot[
    xlabel={SNR, $\rho$},
    ylabel = {$\bar{\epsilon}$},
    grid=both,
    ymin = 1e-3,
    ymax =1,
    xmin = -5,
    xmax = 5,
    ymode = log,
    xticklabels={{$-5$}, {$-4$}, {$-3$}, {$-2$},{$-1$}, {$0$}, {$1$}, {$2$},{$3$}, {$4$}, {$5$}},
      xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
    ]
 %---------------------------------------------------------------------------------------------------------------------------------------------------
 %                                          SNR = -1 dB, lambda = 1e-1, L={2,5,10}
 %---------------------------------------------------------------------------------------------------------------------------------------------------

  \addplot [ color=pink!80!black, mark=*,mark size = 1,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_2_MtMr_1x1.csv};

  \addplot [ color=blue!80!black, mark=*,mark size = 1,line width=\linew, dashed, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_2_MtMr_1x2.csv};

  \addplot [ color=green!80!black, mark=*,mark size = 1,line width=\linew, dotted, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_2_MtMr_2x1.csv};

%   \addplot [ color=red!80!black, mark=*,mark size = 1,line width=\linew, dotted, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_2_MtMr_1x4.csv};

  \addplot [ color=orange!80!black, mark=*,mark size = 1,line width=\linew, dash dot, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_2_MtMr_2x2.csv};


    % (Relative) Coordinate at top of the first plot
    \coordinate (c1) at (rel axis cs:0,1);

    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % Plot [1, 2]
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    \nextgroupplot[
    xlabel={SNR, $\rho$},
    ylabel = {$\bar{\epsilon}$},
    grid=both,
    ymin = 1e-3,
    ymax =1,
    xmin = -5,
    xmax = 5,
    ymode = log,
    xticklabels={{$-5$}, {$-4$}, {$-3$}, {$-2$},{$-1$}, {$0$}, {$1$}, {$2$},{$3$}, {$4$}, {$5$}},
     xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
     legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
     legend to name=fredSNR
    ]
    %---------------------------------------------------------------------------------------------------------------------------------------------------
    %                                         L = 5
    %---------------------------------------------------------------------------------------------------------------------------------------------------
    \addplot [ color=pink!80!black, mark=*,mark size = 1,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_5_MtMr_1x1.csv};\addlegendentry{$1\times 1$}

    \addplot [ color=blue!80!black, mark=*,mark size = 1,line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_5_MtMr_1x2.csv};\addlegendentry{$1\times 2$}

    \addplot [ color=green!80!black, mark=*,mark size = 1,line width=\linew, dotted] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_5_MtMr_2x1.csv};\addlegendentry{$2\times 1$}

    \addplot [ color=orange!80!black, mark=*,mark size = 1,line width=\linew, dash dot] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_5_MtMr_2x2.csv};\addlegendentry{$2\times 2$}

%   \addplot [ color=red!80!black, mark=*,mark size = 1,line width=\linew, dotted] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_5_MtMr_1x4.csv};\addlegendentry{$1\times 4$}

    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % Plot [1, 2]
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    % -------------------------------------------------------------------------------------------------------------------
    \nextgroupplot[
    xlabel={SNR, $\rho$},
    ylabel = {$\bar{\epsilon}$},
    grid=both,
    ymin = 1e-3,
    ymax =1,
    xmin = -5,
    xmax = 5,
    ymode = log,
    xticklabels={{$-5$}, {$-4$}, {$-3$}, {$-2$},{$-1$}, {$0$}, {$1$}, {$2$},{$3$}, {$4$}, {$5$}},
     xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
    ]
    %---------------------------------------------------------------------------------------------------------------------------------------------------
    %                                         L = 5
    %---------------------------------------------------------------------------------------------------------------------------------------------------
    \addplot [ color=pink!80!black, mark=*,mark size = 1,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_20_MtMr_1x1.csv};

    \addplot [ color=blue!80!black, mark=*,mark size = 1,line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_20_MtMr_1x2.csv};

    \addplot [ color=green!80!black, mark=*,mark size = 1,line width=\linew, dotted] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_20_MtMr_2x1.csv};

  %  \addplot [ color=red!80!black, mark=*,mark size = 1,line width=\linew, dotted] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_20_MtMr_1x4.csv};

    \addplot [ color=orange!80!black, mark=*,mark size = 1,line width=\linew, dash dot] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/epsilon versus SNR/QPSK_RCUs_k_30_n_100_L_20_MtMr_2x2.csv};


    \coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner

\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[above] at (c3 |- current bounding box.north)
{\pgfplotslegendfromname{fredSNR}};


\node[text width=6cm,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\ell=2$.\label{fig:epsVsSNRa}}};
\node[text width=6cm,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{$\ell=5$. \label{fig:epsVsSNRb}}};
\node[text width=6cm,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c3r1.south) {\subcaption{$\ell=20$. \label{fig:epsVsSNRc}}};
\end{tikzpicture}%


==> fig_limiting_Pav_vs_epsRcus.tex <==
\begin{tikzpicture}
  \pgfplotsset{
      scaled y ticks = false,
      width=\fwidth*0.45,
      height=\fwidth*0.4,
       title style={yshift=-6pt,}
  }
 \begin{axis}
     [
      xlabel={$\bar{\epsilon}$},
      ylabel = {$\lim_{\lambda \rightarrow 1} \Pv$},
      grid=both,
      ymin = 1e-10,
      ymax =1,
      xmin = 1e-3,
      xmax = 1,
      ymode = log,
      xmode = log,
      xticklabels={{$10^{-4}$}, {$10^{-3}$}, {$10^{-2}$}, {$10^{-1}$},{$10^{0}$}},
       xtick={0.0001, 0.001, 0.01, 0.1, 1},
       legend style={at={(0.1,0.8)},anchor=west}
     ]

 \addplot [color=blue!80!black, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Simulation_data/limiting_Pav_vs_epsilon.csv};\addlegendentry{$a=400$}
% \addplot [color=red!80!black, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {./Simulation_data/limiting_Pav_vs_epsilon.csv};\addlegendentry{$a=600$}
 \addplot [color=red!80!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {./Simulation_data/limiting_Pav_vs_epsilon.csv};\addlegendentry{$a=800$}

%  \node[] at (axis cs: 1e-3,1e-1) (a) {$n = 100$}; %absolute coordinates
\end{axis}

\end{tikzpicture}

